Don't Just Trust Your Memory: Evidence-Linked Memory Reduces Memory-Induced Degradation in LLM Agents

External memory enables LLM agents to improve from experience by distilling trajectories of past tasks into concise lessons for new tasks. However, memory can also lead to memory-induced degradation, where an agent fails on tasks it would solve without memory, often because it follows a lesson that is incorrect, or misapplies or misreads a valid one. This is because lessons are inferred from trajectories labeled only with task success or failure, yet are typically provided without the trajectories they came from, leaving the agent no way to check them. To address this, we introduce WikiTrace, an evidence-linked memory system designed to let agents check each lesson against its original trajectory. Specifically, motivated by the finding that a trajectory often still holds the evidence needed to catch an erroneous lesson, WikiTrace stores each lesson as a concise insight linked to a summary of why its trajectory succeeded or failed and to the raw trajectory itself. Then, on a new task, the agent starts from all insights and, whenever one lacks details needed to act, conflicts with another, or comes from a failed task, descends through its links with terminal tools to fill in missing details or correct the insight before acting. We validate WikiTrace on five agentic benchmarks, showing that it consistently outperforms existing memory approaches and a baseline given the same insights alone, while also reducing memory-induced degradation. Our code is available at https://github.com/yukyeongleee/wikitrace

==> figures/fig04-regression-example.tex <==
\scriptsize\casepar\setlength{\casetagw}{1.9em}
\setlength{\rlgap}{1pt}\renewcommand{\rlturn}[2]{\par\noindent\makebox[\casetagw][l]{\casetag{#1}}%
  \parbox[t]{\dimexpr\linewidth-\casetagw\relax}{\casepar #2}\par\vspace{\rlgap}}
\begin{insightcard}[after skip=4pt]\cardhead{Rule 2}{\textcolor{black}{Lamp tasks finish when the object is next to the lit lamp}}\end{insightcard}
\begin{rawlane}{Source run (step-0043\,$\cdot$\,success)\hfill\markok}{rowEx0}
\rltask{look at pencil under the desklamp.}
\rlturn{T4}{\rla{use desklamp 1}\rlo{You turn on the desklamp 1.}}
\begin{rldecisive}\rlturn{T8}{\rla{take pencil 1 from desk 1}\rlo{You pick up the pencil 1 from the desk 1. Episode over\enspace\outok}}\end{rldecisive}
\end{rawlane}\par\vspace{3pt}
\noindent{\sffamily\tiny\color{casegrey}\textsc{Test task}\enspace look at vase under the desklamp.}\par\vspace{3pt}
\begin{tcolorbox}[titlelane={casegrey!50!white}{casegrey!6!white}{casegrey!6!white}{With memory\hfill\markno}, titlerule=0pt, bottomtitle=0pt, top=1pt, equal height group=rowEx1]
\noindent Turns on the lamp beside the vase on the desk and declares the task done.
\end{tcolorbox}\par\vspace{3pt}
\begin{tcolorbox}[titlelane={casegrey!50!white}{casegrey!6!white}{casegrey!6!white}{Without memory\hfill\markok}, titlerule=0pt, bottomtitle=0pt, top=1pt, equal height group=rowEx2]
\noindent Picks up the vase, then turns on the lamp.
\end{tcolorbox}


==> figures/fig08-descent-before.tex <==
\centering
\input{figures/fig08-descent-before-body}
\caption{\textbf{Why WikiTrace descends and what it seeks.} WikiTrace's score lead over Insights Only by trigger and target, with descent shares in gray.}
\vspace{-0.1in}
\label{fig:descent-before}


==> figures/fig09-descent-after.tex <==
\centering
\input{figures/fig09-descent-after-body}
\caption{\textbf{How WikiTrace uses evidence.} WikiTrace's score lead over Insights Only by effect, with descent shares in gray.}
\vspace{-0.1in}
\label{fig:descent-after}

